Lower Bounds for Prior Independent Algorithms

The prior independent framework for algorithm design considers how well an algorithm that does not know the distribution of its inputs approximates the expected performance of the optimal algorithm for this distribution. This paper gives a method that is agnostic to problem setting for proving lower bounds on the prior independent approximation factor of any algorithm. The method constructs a correlated distribution over inputs that can be generated both as a distribution over i.i.d. good-for-algorithms distributions and as a distribution over i.i.d. bad-for-algorithms distributions. Prior independent algorithms are upper-bounded by the optimal algorithm for the latter distribution even when the true distribution is the former. Thus, the ratio of the expected performances of the Bayesian optimal algorithms for these two decompositions is a lower bound on the prior independent approximation ratio. The techniques of the paper connect prior independent algorithm design, Yao's Minimax Principle, and information design. We apply this framework to give new lower bounds on several canonical prior independent mechanism design problems.

==> fig/apx_curve.tex <==
\begin{tikzpicture}[scale = 0.7]


\draw (-0.2,0) -- (9.5, 0);
\draw (0, -0.2) -- (0, 4.5);

\draw [dotted] (0, 0.9) -- (9, 0.9);
\draw [dotted] (9, 0) -- (9, 0.9);

\draw [dotted] (0.838, 0) -- (0.838, 1.72);


\begin{scope}[thick]
\draw (0, 1.8) -- (9, 0.9);

%price posting rev curve
\draw plot [smooth, tension=0.8] coordinates {
(0, 0.9)
(0.18, 1.3136282419623115)
(0.36, 1.4640131820450633)
(0.54, 1.5748078501498688)
(0.72, 1.664835789425897)
(0.9, 1.7413094575111476)
(1.08, 1.8079002132369764)
(1.2600000000000002, 1.8667921201394844)
(1.44, 1.9194246152090024)
(1.6199999999999999, 1.9667793471684476)
(1.8, 2.0095760109323155)
(1.98, 2.04837544425269)
(2.16, 2.083615029815598)
(2.34, 2.116216216216216)
(2.5200000000000005, 2.15)
(2.6999999999999997, 2.185714285714286)
(2.88, 2.223529411764706)
(3.06, 2.2636363636363637)
(3.2399999999999998, 2.30625)
(3.42, 2.351612903225807)
(3.6, 2.4000000000000004)
(3.78, 2.4517241379310346)
(3.96, 2.507142857142857)
(4.140000000000001, 2.5666666666666664)
(4.32, 2.6307692307692307)
(4.5, 2.7)
(4.68, 2.7750000000000004)
(4.86, 2.856521739130435)
(5.040000000000001, 2.9454545454545458)
(5.22, 3.0428571428571427)
(5.3999999999999995, 3.1499999999999995)
(5.58, 3.2684210526315787)
(5.76, 3.4)
(5.94, 3.5470588235294116)
(6.12, 3.7125)
(6.3, 3.9)
(6.4799999999999995, 4.114285714285714)
(6.66, 4.361538461538461)
(6.84, 4.65)
(7.0200000000000005, 4.990909090909091)
};


\end{scope}


\draw (0, -0.5) node {$0$};
\draw (9, -0.5) node {$1$};
\draw (1, -0.5) node {$0.093$};

\draw (-0.4, 0) node {$0$};
\draw (-0.4, 0.9) node {$1$};
\draw (-0.4, 1.8) node {$2$};

\draw (3.65, 4) node {$\optratio(\monoq)$-markup};
\draw (7.3, 1.8) node {$1$-markup};
\draw (4.5,-1.2) node {Triangle peak quantile $\monoq$};


\end{tikzpicture}




==> fig/blends_down.tex <==
\begin{tikzpicture}[scale = 0.7,pile/.style={->}]

\fill[gray!20]    (0,0) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- ++(0,-1);

\draw [dashed] (6,6) -- (-0.2,6);
\draw [dashed] (6,6) -- (6,-0.2);

\draw [dotted] (2,2) -- (9,2);
\draw [dotted] (2,2) -- (2,9);

\draw [dashed] (1,1) -- (-0.2,1);
\draw [dashed] (1,1) -- (1,-0.2);

\draw [pile] (0,0) -- (9.5,9.5);

\draw [dashed] (4,4) -- (4,-0.2);
\draw [dashed] (4,4) -- (-0.2,4);


\fill[black] (4,2) circle (0.2cm);
%\draw[thick] (4,2) circle (0.2cm);
%\fill[black] (0,4) circle (0.1cm);


% axes
\draw [pile] (-0.2,0) -- (9.5, 0);
\draw [pile] (0, -0.2) -- (0, 9.5);


\draw (0, -0.5) node {$0$};
\draw (9, -0.5) node {$\vali[1]$};
\draw (8, -0.5) node {$\ldots$};
\draw (4, -0.5) node {$4$};
\draw (1, -0.5) node {$1$};
\draw (2, -0.5) node {$2$};
\draw (6, -0.5) node {$6$};


\draw (-0.4, 0) node {$0$};
\draw (-0.4, 1) node {$1$};
\draw (-0.4, 2) node {$2$};
\draw (-0.4, 4) node {$4$};
\draw (-0.4, 6) node {$6$};
\draw (-0.4, 8) node {$\vdots$};
\draw (-0.4, 9) node {$\vali[2]$};

\draw (5, 2.5) node {$(4,2)$};
\draw (1, 6.4) node {$z=6$};
\draw (1, 4.4) node {$z=4$};
\draw (1, 1.4) node {$z=1$};
%\draw (4.5,-1.2) node {Triangle peak quantile $\monoq$};

\draw (5,-1.4) node {Downward-closed density regions $[0,z]$};


\end{tikzpicture}




==> fig/blends_up.tex <==
\begin{tikzpicture}[scale = 0.7,pile/.style={->}]

\fill[gray!20]    (6,6) -- ++(3.4,0) -- ++(0,3.4) -- ++(-3.4,0) -- ++(0,-3.4);

\draw [dashed] (6,6) -- (9,6);
\draw [dashed] (6,6) -- (6,9);

\draw [dashed] (2,2) -- (9,2);
\draw [dashed] (2,2) -- (2,9);

\draw [dashed] (1,1) -- (9,1);
\draw [dashed] (1,1) -- (1,9);

\draw [pile] (0,0) -- (9.5,9.5);

\draw [dotted] (4,4) -- (4,-0.2);
\draw [dotted] (4,4) -- (-0.2,4);




\fill[black] (4,2) circle (0.2cm);
%\draw[thick] (4,2) circle (0.2cm);
%\fill[black] (0,4) circle (0.1cm);


% axes
\draw [pile] (-0.2,0) -- (9.5, 0);
\draw [pile] (0, -0.2) -- (0, 9.5);


\draw (0, -0.5) node {$0$};
\draw (9, -0.5) node {$\vali[1]$};
\draw (8, -0.5) node {$\ldots$};
\draw (4, -0.5) node {$4$};
\draw (1, -0.5) node {$1$};
\draw (2, -0.5) node {$2$};
\draw (6, -0.5) node {$6$};


\draw (-0.4, 0) node {$0$};
\draw (-0.4, 1) node {$1$};
\draw (-0.4, 2) node {$2$};
\draw (-0.4, 4) node {$4$};
\draw (-0.4, 6) node {$6$};
\draw (-0.4, 8) node {$\vdots$};
\draw (-0.4, 9) node {$\vali[2]$};

\draw (5, 2.5) node {$(4,2)$};
\draw (8.5, 6.4) node {$z=6$};
\draw (8.5, 2.4) node {$z=2$};
\draw (8.5, 1.4) node {$z=1$};
%\draw (4.5,-1.2) node {Triangle peak quantile $\monoq$};

\draw (5,-1.4) node {Upward-closed density regions $[z,\infty)$};


\end{tikzpicture}




==> fig/exprev.tex <==
\begin{tikzpicture}[scale = 0.7,pile/.style={->}]


\draw (-0.2,0) -- (9, 0);
\draw [pile] (0, -0.2) -- (0, 4);

%\draw [very thick] (9, 2.995732) -- (9, 3.995732);
%\draw [very thick] (0, 0) -- (0.45, 0);
\draw (9,-0.2) -- (9,0.2);
\draw (3.310915,-0.2) -- (3.310915,0.2);
\draw [dotted] (3.310915, 0) -- (3.310915, 1.103638);
\draw [dotted] (0,1.103638) -- (3.310915, 1.103638);
%\draw [dotted] (0,2.995732) -- (9, 2.995732);


%\fill[black] (0,0) circle (0.1cm);
%\fill[black] (0.45,0) circle (0.1cm);

\begin{scope}[very thick]

%price posting rev curve
\draw plot [smooth, tension=0.8] coordinates {
(0.000,0.000000)
(0.090,0.138155)
(0.180,0.234721)
(0.270,0.315590)
(0.360,0.386265)
(0.450,0.449360)
(0.540,0.506414)
(0.630,0.558445)
(0.720,0.606175)
(0.810,0.650145)
(0.900,0.690776)
(0.990,0.728401)
(1.080,0.763295)
(1.170,0.795686)
(1.260,0.825767)
(1.350,0.853704)
(1.440,0.879639)
(1.530,0.903698)
(1.620,0.925991)
(1.710,0.946617)
(1.800,0.965663)
(1.890,0.983208)
(1.980,0.999324)
(2.070,1.014076)
(2.160,1.027524)
(2.250,1.039721)
(2.340,1.050717)
(2.430,1.060560)
(2.520,1.069291)
(2.610,1.076951)
(2.700,1.083576)
(2.790,1.089200)
(2.880,1.093857)
(2.970,1.097576)
(3.060,1.100386)
(3.150,1.102313)
(3.240,1.103383)
(3.330,1.103620)
(3.420,1.103046)
(3.510,1.101682)
(3.600,1.099549)
(3.690,1.096666)
(3.780,1.093051)
(3.870,1.088721)
(3.960,1.083694)
(4.050,1.077985)
(4.140,1.071610)
(4.230,1.064582)
(4.320,1.056916)
(4.410,1.048624)
(4.500,1.039721)
(4.590,1.030217)
(4.680,1.020125)
(4.770,1.009456)
(4.860,0.998222)
(4.950,0.986431)
(5.040,0.974095)
(5.130,0.961223)
(5.220,0.947825)
(5.310,0.933910)
(5.400,0.919486)
(5.490,0.904562)
(5.580,0.889147)
(5.670,0.873247)
(5.760,0.856871)
(5.850,0.840027)
(5.940,0.822721)
(6.030,0.804960)
(6.120,0.786751)
(6.210,0.768102)
(6.300,0.749017)
(6.390,0.729504)
(6.480,0.709569)
(6.570,0.689217)
(6.660,0.668453)
(6.750,0.647285)
(6.840,0.625716)
(6.930,0.603753)
(7.020,0.581400)
(7.110,0.558662)
(7.200,0.535545)
(7.290,0.512052)
(7.380,0.488189)
(7.470,0.463961)
(7.560,0.439371)
(7.650,0.414423)
(7.740,0.389123)
(7.830,0.363474)
(7.920,0.337480)
(8.010,0.311145)
(8.100,0.284473)
(8.190,0.257468)
(8.280,0.230133)
(8.370,0.202472)
(8.460,0.174489)
(8.550,0.146186)
(8.640,0.117567)
(8.730,0.088636)
(8.820,0.059396)
(8.910,0.029849)
(9.000,0.000000)
};


\end{scope}
\draw[fill=white] (0,0) circle (0.1cm);
\draw[fill=black] (9,0) circle (0.1cm);


\draw (0, -0.5) node {$0$};
\draw (9, -0.5) node {$1$};
%\draw (.45, -0.5) node {$\frac{1}{\maxval}$};
\draw  (3.310915, -0.5) node {$\monoq=\sfrac{1}{e}$};%=\sfrac{e}{\maxval}$};


\draw (-0.55, 0) node {$0$};
\draw (-0.55, 1.103638) node {$\sfrac{1}{e}$};
%\draw (-0.55, 3.995732) node {$1\hspace{-0.1cm}+\hspace{-0.1cm}\ln\maxval$};
%\draw (-0.55, 1) node {$1$};



%\draw (6, 1) node {$\ln(\quant\maxval)$ for $\quant\in[\sfrac{1}{\maxval},1]$};
\draw (4.5,-1.2) node { Revenue curve $\rev_{\Exd_1}$};


\end{tikzpicture}




==> fig/iexprev.tex <==
\begin{tikzpicture}[scale = 0.7,pile/.style={->}]


\draw (-0.2,0) -- (9, 0);
\draw [pile] (0, -0.2) -- (0, 4);

%\draw [very thick] (9, 2.995732) -- (9, 3.995732);
%\draw [very thick] (0, 0) -- (0.45, 0);
\draw (9,-0.2) -- (9,0.2);
%\draw [dotted] (3.310915, 0) -- (3.310915, 3.310915);
%\draw [dotted] (0,3.310915) -- (3.310915, 3.310915);
%\draw [dotted] (0,2.995732) -- (9, 2.995732);


%\draw[fill=white] (0,3) circle (0.1cm);
\fill[black] (9,0) circle (0.1cm);
%\fill[black] (0.45,0) circle (0.1cm);

\begin{scope}[very thick]

%price posting rev curve
\draw plot [smooth, tension=0.8] coordinates {
(0.000,3.000000)
(0.045,2.992494)
(0.090,2.984975)
(0.135,2.977443)
(0.180,2.969899)
(0.225,2.962342)
(0.270,2.954772)
(0.315,2.947188)
(0.360,2.939592)
(0.405,2.931982)
(0.450,2.924359)
(0.495,2.916722)
(0.540,2.909072)
(0.585,2.901408)
(0.630,2.893730)
(0.675,2.886038)
(0.720,2.878333)
(0.765,2.870613)
(0.810,2.862878)
(0.855,2.855130)
(0.900,2.847366)
(0.945,2.839589)
(0.990,2.831796)
(1.035,2.823989)
(1.080,2.816166)
(1.125,2.808328)
(1.170,2.800475)
(1.215,2.792607)
(1.260,2.784723)
(1.305,2.776824)
(1.350,2.768908)
(1.395,2.760977)
(1.440,2.753029)
(1.485,2.745066)
(1.530,2.737086)
(1.575,2.729089)
(1.620,2.721076)
(1.665,2.713045)
(1.710,2.704998)
(1.755,2.696934)
(1.800,2.688852)
(1.845,2.680753)
(1.890,2.672636)
(1.935,2.664501)
(1.980,2.656349)
(2.025,2.648178)
(2.070,2.639989)
(2.115,2.631781)
(2.160,2.623554)
(2.205,2.615309)
(2.250,2.607045)
(2.295,2.598761)
(2.340,2.590458)
(2.385,2.582135)
(2.430,2.573792)
(2.475,2.565429)
(2.520,2.557046)
(2.565,2.548642)
(2.610,2.540218)
(2.655,2.531772)
(2.700,2.523306)
(2.745,2.514818)
(2.790,2.506308)
(2.835,2.497777)
(2.880,2.489223)
(2.925,2.480647)
(2.970,2.472049)
(3.015,2.463427)
(3.060,2.454782)
(3.105,2.446114)
(3.150,2.437423)
(3.195,2.428707)
(3.240,2.419967)
(3.285,2.411202)
(3.330,2.402413)
(3.375,2.393599)
(3.420,2.384759)
(3.465,2.375893)
(3.510,2.367001)
(3.555,2.358083)
(3.600,2.349138)
(3.645,2.340166)
(3.690,2.331167)
(3.735,2.322140)
(3.780,2.313085)
(3.825,2.304001)
(3.870,2.294888)
(3.915,2.285746)
(3.960,2.276574)
(4.005,2.267373)
(4.050,2.258141)
(4.095,2.248877)
(4.140,2.239583)
(4.185,2.230257)
(4.230,2.220898)
(4.275,2.211507)
(4.320,2.202082)
(4.365,2.192624)
(4.410,2.183132)
(4.455,2.173605)
(4.500,2.164043)
(4.545,2.154444)
(4.590,2.144810)
(4.635,2.135139)
(4.680,2.125430)
(4.725,2.115683)
(4.770,2.105897)
(4.815,2.096072)
(4.860,2.086207)
(4.905,2.076302)
(4.950,2.066355)
(4.995,2.056365)
(5.040,2.046333)
(5.085,2.036258)
(5.130,2.026138)
(5.175,2.015973)
(5.220,2.005762)
(5.265,1.995505)
(5.310,1.985199)
(5.355,1.974845)
(5.400,1.964442)
(5.445,1.953988)
(5.490,1.943483)
(5.535,1.932925)
(5.580,1.922314)
(5.625,1.911648)
(5.670,1.900926)
(5.715,1.890147)
(5.760,1.879311)
(5.805,1.868414)
(5.850,1.857458)
(5.895,1.846439)
(5.940,1.835356)
(5.985,1.824209)
(6.030,1.812995)
(6.075,1.801713)
(6.120,1.790362)
(6.165,1.778939)
(6.210,1.767444)
(6.255,1.755873)
(6.300,1.744225)
(6.345,1.732499)
(6.390,1.720692)
(6.435,1.708801)
(6.480,1.696825)
(6.525,1.684761)
(6.570,1.672607)
(6.615,1.660360)
(6.660,1.648017)
(6.705,1.635575)
(6.750,1.623032)
(6.795,1.610384)
(6.840,1.597627)
(6.885,1.584759)
(6.930,1.571775)
(6.975,1.558672)
(7.020,1.545444)
(7.065,1.532089)
(7.110,1.518600)
(7.155,1.504974)
(7.200,1.491204)
(7.245,1.477285)
(7.290,1.463211)
(7.335,1.448975)
(7.380,1.434571)
(7.425,1.419991)
(7.470,1.405226)
(7.515,1.390269)
(7.560,1.375109)
(7.605,1.359738)
(7.650,1.344143)
(7.695,1.328312)
(7.740,1.312234)
(7.785,1.295893)
(7.830,1.279273)
(7.875,1.262358)
(7.920,1.245128)
(7.965,1.227562)
(8.010,1.209636)
(8.055,1.191324)
(8.100,1.172595)
(8.145,1.153416)
(8.190,1.133747)
(8.235,1.113543)
(8.280,1.092754)
(8.325,1.071318)
(8.370,1.049164)
(8.415,1.026206)
(8.460,1.002342)
(8.505,0.977444)
(8.550,0.951353)
(8.595,0.923868)
(8.640,0.894722)
(8.685,0.863559)
(8.730,0.829874)
(8.775,0.792924)
(8.820,0.751529)
(8.865,0.703621)
(8.910,0.644927)
(8.955,0.563386)
(8.956,0.561303)
(8.957,0.559191)
(8.958,0.557051)
(8.959,0.554881)
(8.960,0.552679)
(8.960,0.550445)
(8.961,0.548178)
(8.962,0.545876)
(8.963,0.543538)
(8.964,0.541161)
(8.965,0.538745)
(8.966,0.536288)
(8.967,0.533787)
(8.968,0.531241)
(8.969,0.528648)
(8.969,0.526005)
(8.970,0.523309)
(8.971,0.520558)
(8.972,0.517749)
(8.973,0.514878)
(8.974,0.511942)
(8.975,0.508937)
(8.976,0.505858)
(8.977,0.502701)
(8.978,0.499461)
(8.978,0.496130)
(8.979,0.492704)
(8.980,0.489174)
(8.981,0.485532)
(8.982,0.481768)
(8.983,0.477872)
(8.984,0.473831)
(8.985,0.469632)
(8.986,0.465256)
(8.987,0.460684)
(8.987,0.455893)
(8.988,0.450854)
(8.989,0.445533)
(8.990,0.439886)
(8.991,0.433860)
(8.992,0.427385)
(8.993,0.420368)
(8.994,0.412682)
(8.995,0.404147)
(8.996,0.394493)
(8.996,0.383280)
(8.997,0.369724)
(8.998,0.352158)
(8.999,0.325688)
(9.000,0.000000)
};
\end{scope}
\draw[fill=white] (0,3) circle (0.1cm);


\draw (0, -0.5) node {$\monoq=0$};
\draw (9, -0.5) node {$1$};
%\draw (.45, -0.5) node {$\frac{1}{\maxval}$};
%draw  (3.310915, -0.5) node {$\monoq=\sfrac{1}{e}$};%=\sfrac{e}{\maxval}$};


\draw (-0.55, 0) node {$0$};
\draw (-0.55, 3) node {$1$};
%\draw (-0.55, 3.995732) node {$1\hspace{-0.1cm}+\hspace{-0.1cm}\ln\maxval$};
%\draw (-0.55, 1) node {$1$};



%\draw (6, 1) node {$\ln(\quant\maxval)$ for $\quant\in[\sfrac{1}{\maxval},1]$};
\draw (4.5,-1.2) node { Revenue curve $\rev_{\I\Exd_1}$};


\end{tikzpicture}




==> fig/ishqrev.tex <==
\begin{tikzpicture}[scale = 0.7,pile/.style={->}]


\draw (-0.2,0) -- (9, 0);
\draw [pile] (0, -0.2) -- (0, 5);

%\draw [very thick] (9, 2.995732) -- (9, 3.995732);
%\draw [very thick] (0, 0) -- (0.45, 0);
\draw (9,-0.2) -- (9,0.2);
%\draw (3.310915,-0.2) -- (3.310915,0.2);
%\draw [dotted] (3.310915, 0) -- (3.310915, 1.103638);
%\draw [dotted] (0,1.103638) -- (3.310915, 1.103638);
%\draw [dotted] (0,2.995732) -- (9, 2.995732);


%\fill[black] (0,0) circle (0.1cm);
%\fill[black] (0.45,0) circle (0.1cm);



%price posting rev curve
\draw[very thick] (0,4.5) -- (9,0);
\draw[fill=white] (0,4.5) circle (0.1cm);
\draw[fill=black] (9,0) circle (0.1cm);


\draw (0, -0.5) node {$\monoq=0$};
\draw (9, -0.5) node {$1$};
%\draw (.45, -0.5) node {$\frac{1}{\maxval}$};
%\draw  (3.310915, -0.5) node {$\monoq=\sfrac{1}{e}$};%=\sfrac{e}{\maxval}$};


\draw (-0.55, 0) node {$0$};
\draw (-0.55, 4.5) node {$\sfrac{3}{2}$};
%\draw (-0.55, 3.995732) node {$1\hspace{-0.1cm}+\hspace{-0.1cm}\ln\maxval$};
%\draw (-0.55, 1) node {$1$};



%\draw (6, 1) node {$\ln(\quant\maxval)$ for $\quant\in[\sfrac{1}{\maxval},1]$};
\draw (4.5,-1.2) node { Revenue curve $\rev_{\Cvd_{\sfrac{3}{2}}}= \rev_{\I\Cvd_{\sfrac{2}{3}}}$};


\end{tikzpicture}




==> fig/markup_rev.tex <==
\begin{tikzpicture}[scale = 0.7]


\draw (-0.2,0) -- (9.5, 0);
\draw (0, -0.2) -- (0, 4.5);

\draw [dotted] (9, 0) -- (9, 1.8318570061324486);
\draw [dotted] (0, 4) -- (2.52, 4);
\draw [dotted] (2.52, 0) -- (2.52, 4);


\draw[thick] (0,2.1378860000000017) circle (0.1cm);
\fill[black] (0,4) circle (0.1cm);

\begin{scope}[thick]

%price posting rev curve
\draw plot [smooth, tension=0.8] coordinates {
(0, 2.1378860000000017)
(0.18000000000000016, 2.4858546236856434)
(0.35999999999999993, 2.7780923762522782)
(0.5400000000000001, 3.0236057552038424)
(0.7199999999999999, 3.2295397242542947)
(0.9, 3.401652011704517)
(1.0800000000000003, 3.54464523357451)
(1.26, 3.662405252282408)
(1.4400000000000002, 3.758175921484643)
(1.6199999999999999, 3.8346895991501135)
(1.8, 3.894266236323606)
(1.9800000000000002, 3.9388897117643253)
(2.1600000000000006, 3.9702674089368877)
(2.34, 3.9898772626667665)
(2.52, 3.9990053071619727)
(2.7, 3.9987759336185498)
(2.8800000000000003, 3.9901764886222963)
(3.0600000000000005, 3.974077433896767)
(3.2399999999999998, 3.951248991475193)
(3.42, 3.922374981523067)
(3.6, 3.8880643995024613)
(3.7800000000000002, 3.8488611591964172)
(3.9600000000000004, 3.8052523372212086)
(4.14, 3.7576751852487114)
(4.32, 3.706523122688221)
(4.5, 3.6521508810329983)
(4.680000000000001, 3.594878938548881)
(4.86, 3.534997358325196)
(5.04, 3.472769122332881)
(5.22, 3.408433037845761)
(5.4, 3.3422062794818572)
(5.579999999999999, 3.2742866195242932)
(5.760000000000001, 3.204854390562332)
(5.9399999999999995, 3.1340742174459386)
(6.120000000000001, 3.0620965497569976)
(6.3, 2.989059021220733)
(6.4799999999999995, 2.915087658517148)
(6.66, 2.8402979586524637)
(6.84, 2.76479585129049)
(7.0200000000000005, 2.688678560128462)
(7.2, 2.6120353754500805)
(7.38, 2.534948348339359)
(7.5600000000000005, 2.4574929156391434)
(7.74, 2.3797384635475645)
(7.920000000000001, 2.3017488367286383)
(8.1, 2.223582798942793)
(8.28, 2.1452944504553884)
(8.46, 2.0669336068375266)
(8.64, 1.9885461432174623)
(8.82, 1.9101743075598314)
(9.0, 1.8318570061324486)
};


\end{scope}


\draw (0, -0.5) node {$1$};
\draw (9, -0.5) node {$5$};
\draw (2.52, -0.5) node {$2.45$};


\draw (-0.7, 0) node {$0.8$};
\draw (-0.7, 2.137) node {$0.91$};
\draw (-0.4, 4) node {$1$};



\draw (7, 1.4) node {$\mecha_{\ratio}(\tri_{\monoq^*})$ };
\draw (5,-1.2) node { Markup $\ratio$};


\end{tikzpicture}




==> fig/quad.tex <==
\begin{tikzpicture}[scale = 0.7]

\draw (-0.2,0) -- (10, 0);
\draw (0, -0.2) -- (0, 5.5);


\draw (0, 0) -- (3, 5);
\draw (3, 5) -- (6, 4);
\draw (6, 4) -- (9, 0);

\draw [dotted] (0, 5) -- (3, 5);
\draw [dashed] (0, 0) -- (7.2, 4.8);
\draw [dotted] (3, 0) -- (3, 5);

\draw [dotted] (6, 0) -- (6, 4);



\draw (0, -0.5) node {$0$};
% \draw (-0.2, 4.8) -- (0.2, 4.8);
\draw (-0.5, 5) node {$1$};

\draw (9, -0.5) node {$1$};
\draw (3, -0.5) node {$\monoq$};
\draw (6, -0.5) node {$\qo$};
\draw (6.5, 5) node {$\sfrac{1}{r\monoq}$};


\end{tikzpicture}



==> fig/rsquads.tex <==
\begin{tikzpicture}[scale = 0.7,pile/.style={->}]


\draw (-0.2,0) -- (9, 0);
\draw [pile] (0, -0.2) -- (0, 4.5);

\draw [very thick] (9, 2.995732) -- (9, 3.995732);
\draw [very thick] (0, 0) -- (0.45, 0);
\draw (9,-0.2) -- (9,0.2);
\draw [dotted] (1.223227, 0) -- (1.223227, 1);
\draw [dotted] (0,1) -- (1.223227, 1);
\draw [dotted] (0,2.995732) -- (9, 2.995732);
\draw [dotted] (0,3.995732) -- (9, 3.995732);

\draw [dashed] (0,0) -- (5.504521,4.5);


\fill[black] (0,0) circle (0.1cm);
\fill[black] (0.45,0) circle (0.1cm);
\fill[black] (9,2.995732) circle (0.1cm);
\fill[black] (9,3.995732) circle (0.1cm);
\fill[black] (1.223227,1) circle (0.1cm);

\begin{scope}[very thick]

%price posting rev curve
\draw plot [smooth, tension=0.8] coordinates {
(0.450,0.000000)
(0.495,0.095310)
(0.540,0.182322)
(0.585,0.262364)
(0.630,0.336472)
(0.675,0.405465)
(0.720,0.470004)
(0.765,0.530628)
(0.810,0.587787)
(0.855,0.641854)
(0.900,0.693147)
(0.945,0.741937)
(0.990,0.788457)
(1.035,0.832909)
(1.080,0.875469)
(1.125,0.916291)
(1.170,0.955511)
(1.215,0.993252)
(1.260,1.029619)
(1.305,1.064711)
(1.350,1.098612)
(1.395,1.131402)
(1.440,1.163151)
(1.485,1.193922)
(1.530,1.223775)
(1.575,1.252763)
(1.620,1.280934)
(1.665,1.308333)
(1.710,1.335001)
(1.755,1.360977)
(1.800,1.386294)
(1.845,1.410987)
(1.890,1.435085)
(1.935,1.458615)
(1.980,1.481605)
(2.025,1.504077)
(2.070,1.526056)
(2.115,1.547563)
(2.160,1.568616)
(2.205,1.589235)
(2.250,1.609438)
(2.295,1.629241)
(2.340,1.648659)
(2.385,1.667707)
(2.430,1.686399)
(2.475,1.704748)
(2.520,1.722767)
(2.565,1.740466)
(2.610,1.757858)
(2.655,1.774952)
(2.700,1.791759)
(2.745,1.808289)
(2.790,1.824549)
(2.835,1.840550)
(2.880,1.856298)
(2.925,1.871802)
(2.970,1.887070)
(3.015,1.902108)
(3.060,1.916923)
(3.105,1.931521)
(3.150,1.945910)
(3.195,1.960095)
(3.240,1.974081)
(3.285,1.987874)
(3.330,2.001480)
(3.375,2.014903)
(3.420,2.028148)
(3.465,2.041220)
(3.510,2.054124)
(3.555,2.066863)
(3.600,2.079442)
(3.645,2.091864)
(3.690,2.104134)
(3.735,2.116256)
(3.780,2.128232)
(3.825,2.140066)
(3.870,2.151762)
(3.915,2.163323)
(3.960,2.174752)
(4.005,2.186051)
(4.050,2.197225)
(4.095,2.208274)
(4.140,2.219203)
(4.185,2.230014)
(4.230,2.240710)
(4.275,2.251292)
(4.320,2.261763)
(4.365,2.272126)
(4.410,2.282382)
(4.455,2.292535)
(4.500,2.302585)
(4.545,2.312535)
(4.590,2.322388)
(4.635,2.332144)
(4.680,2.341806)
(4.725,2.351375)
(4.770,2.360854)
(4.815,2.370244)
(4.860,2.379546)
(4.905,2.388763)
(4.950,2.397895)
(4.995,2.406945)
(5.040,2.415914)
(5.085,2.424803)
(5.130,2.433613)
(5.175,2.442347)
(5.220,2.451005)
(5.265,2.459589)
(5.310,2.468100)
(5.355,2.476538)
(5.400,2.484907)
(5.445,2.493205)
(5.490,2.501436)
(5.535,2.509599)
(5.580,2.517696)
(5.625,2.525729)
(5.670,2.533697)
(5.715,2.541602)
(5.760,2.549445)
(5.805,2.557227)
(5.850,2.564949)
(5.895,2.572612)
(5.940,2.580217)
(5.985,2.587764)
(6.030,2.595255)
(6.075,2.602690)
(6.120,2.610070)
(6.165,2.617396)
(6.210,2.624669)
(6.255,2.631889)
(6.300,2.639057)
(6.345,2.646175)
(6.390,2.653242)
(6.435,2.660260)
(6.480,2.667228)
(6.525,2.674149)
(6.570,2.681022)
(6.615,2.687847)
(6.660,2.694627)
(6.705,2.701361)
(6.750,2.708050)
(6.795,2.714695)
(6.840,2.721295)
(6.885,2.727853)
(6.930,2.734368)
(6.975,2.740840)
(7.020,2.747271)
(7.065,2.753661)
(7.110,2.760010)
(7.155,2.766319)
(7.200,2.772589)
(7.245,2.778819)
(7.290,2.785011)
(7.335,2.791165)
(7.380,2.797281)
(7.425,2.803360)
(7.470,2.809403)
(7.515,2.815409)
(7.560,2.821379)
(7.605,2.827314)
(7.650,2.833213)
(7.695,2.839078)
(7.740,2.844909)
(7.785,2.850707)
(7.830,2.856470)
(7.875,2.862201)
(7.920,2.867899)
(7.965,2.873565)
(8.010,2.879198)
(8.055,2.884801)
(8.100,2.890372)
(8.145,2.895912)
(8.190,2.901422)
(8.235,2.906901)
(8.280,2.912351)
(8.325,2.917771)
(8.370,2.923162)
(8.415,2.928524)
(8.460,2.933857)
(8.505,2.939162)
(8.550,2.944439)
(8.595,2.949688)
(8.640,2.954910)
(8.685,2.960105)
(8.730,2.965273)
(8.775,2.970414)
(8.820,2.975530)
(8.865,2.980619)
(8.910,2.985682)
(8.955,2.990720)
(9.000,2.995732)
};


\end{scope}


%\draw (0, -0.5) node {$0$};
\draw (9, -0.6) node {$1$};
\draw (.45, -0.6) node {$\frac{1}{\maxval}$};
\draw  (1.223227, -0.6) node {$\quant^*$};%=\sfrac{e}{\maxval}$};


\draw (-0.55, 0) node {$0$};
\draw (-0.55, 2.995732) node {$\ln\maxval$};
\draw (-0.55, 3.995732) node {$1\hspace{-0.1cm}+\hspace{-0.1cm}\ln\maxval$};
\draw (-0.55, 1) node {$1$};



\draw (6, 1) node {$\ln(\quant\maxval)$ for $\quant\in[\sfrac{1}{\maxval},1]$};
\draw (5,-1.4) node { Residual surplus curve $\rev_{\topt{\Qud}_1^{\maxval'}}$};


\end{tikzpicture}




==> fig/rsquadsiron.tex <==
\begin{tikzpicture}[scale = 0.7,pile/.style={->}]


\draw (-0.2,0) -- (9, 0);
\draw [pile] (0, -0.2) -- (0, 4.5);

\draw [dashed] (9, 2.995732) -- (9, 3.995732);
\draw [dashed] (0, 0) -- (0.45, 0);
\draw (9,-0.2) -- (9,0.2);
\draw [dotted] (1.223227, 0) -- (1.223227, 1);
\draw [dotted] (0,1) -- (1.223227, 1);
\draw [dotted] (0,2.995732) -- (9, 2.995732);
\draw [dotted] (0,3.995732) -- (9, 3.995732);

\fill[black] (0,0) circle (0.1cm);
%\fill[black] (0.45,0) circle (0.1cm);
%\fill[black] (9,2.995732) circle (0.1cm);
\fill[black] (9,3.995732) circle (0.1cm);
\fill[black] (1.223227,1) circle (0.1cm);

\draw [dotted] (0,0) -- (9, 3.995732);

\draw [very thick] (0,0) -- (1.223227,1);
\draw [very thick] (1.223227,1) -- (9, 3.995732);

\begin{scope}[dashed]

%price posting rev curve
\draw plot [smooth, tension=0.8] coordinates {
(0.450,0.000000)
(0.495,0.095310)
(0.540,0.182322)
(0.585,0.262364)
(0.630,0.336472)
(0.675,0.405465)
(0.720,0.470004)
(0.765,0.530628)
(0.810,0.587787)
(0.855,0.641854)
(0.900,0.693147)
(0.945,0.741937)
(0.990,0.788457)
(1.035,0.832909)
(1.080,0.875469)
(1.125,0.916291)
(1.170,0.955511)
(1.215,0.993252)
(1.260,1.029619)
(1.305,1.064711)
(1.350,1.098612)
(1.395,1.131402)
(1.440,1.163151)
(1.485,1.193922)
(1.530,1.223775)
(1.575,1.252763)
(1.620,1.280934)
(1.665,1.308333)
(1.710,1.335001)
(1.755,1.360977)
(1.800,1.386294)
(1.845,1.410987)
(1.890,1.435085)
(1.935,1.458615)
(1.980,1.481605)
(2.025,1.504077)
(2.070,1.526056)
(2.115,1.547563)
(2.160,1.568616)
(2.205,1.589235)
(2.250,1.609438)
(2.295,1.629241)
(2.340,1.648659)
(2.385,1.667707)
(2.430,1.686399)
(2.475,1.704748)
(2.520,1.722767)
(2.565,1.740466)
(2.610,1.757858)
(2.655,1.774952)
(2.700,1.791759)
(2.745,1.808289)
(2.790,1.824549)
(2.835,1.840550)
(2.880,1.856298)
(2.925,1.871802)
(2.970,1.887070)
(3.015,1.902108)
(3.060,1.916923)
(3.105,1.931521)
(3.150,1.945910)
(3.195,1.960095)
(3.240,1.974081)
(3.285,1.987874)
(3.330,2.001480)
(3.375,2.014903)
(3.420,2.028148)
(3.465,2.041220)
(3.510,2.054124)
(3.555,2.066863)
(3.600,2.079442)
(3.645,2.091864)
(3.690,2.104134)
(3.735,2.116256)
(3.780,2.128232)
(3.825,2.140066)
(3.870,2.151762)
(3.915,2.163323)
(3.960,2.174752)
(4.005,2.186051)
(4.050,2.197225)
(4.095,2.208274)
(4.140,2.219203)
(4.185,2.230014)
(4.230,2.240710)
(4.275,2.251292)
(4.320,2.261763)
(4.365,2.272126)
(4.410,2.282382)
(4.455,2.292535)
(4.500,2.302585)
(4.545,2.312535)
(4.590,2.322388)
(4.635,2.332144)
(4.680,2.341806)
(4.725,2.351375)
(4.770,2.360854)
(4.815,2.370244)
(4.860,2.379546)
(4.905,2.388763)
(4.950,2.397895)
(4.995,2.406945)
(5.040,2.415914)
(5.085,2.424803)
(5.130,2.433613)
(5.175,2.442347)
(5.220,2.451005)
(5.265,2.459589)
(5.310,2.468100)
(5.355,2.476538)
(5.400,2.484907)
(5.445,2.493205)
(5.490,2.501436)
(5.535,2.509599)
(5.580,2.517696)
(5.625,2.525729)
(5.670,2.533697)
(5.715,2.541602)
(5.760,2.549445)
(5.805,2.557227)
(5.850,2.564949)
(5.895,2.572612)
(5.940,2.580217)
(5.985,2.587764)
(6.030,2.595255)
(6.075,2.602690)
(6.120,2.610070)
(6.165,2.617396)
(6.210,2.624669)
(6.255,2.631889)
(6.300,2.639057)
(6.345,2.646175)
(6.390,2.653242)
(6.435,2.660260)
(6.480,2.667228)
(6.525,2.674149)
(6.570,2.681022)
(6.615,2.687847)
(6.660,2.694627)
(6.705,2.701361)
(6.750,2.708050)
(6.795,2.714695)
(6.840,2.721295)
(6.885,2.727853)
(6.930,2.734368)
(6.975,2.740840)
(7.020,2.747271)
(7.065,2.753661)
(7.110,2.760010)
(7.155,2.766319)
(7.200,2.772589)
(7.245,2.778819)
(7.290,2.785011)
(7.335,2.791165)
(7.380,2.797281)
(7.425,2.803360)
(7.470,2.809403)
(7.515,2.815409)
(7.560,2.821379)
(7.605,2.827314)
(7.650,2.833213)
(7.695,2.839078)
(7.740,2.844909)
(7.785,2.850707)
(7.830,2.856470)
(7.875,2.862201)
(7.920,2.867899)
(7.965,2.873565)
(8.010,2.879198)
(8.055,2.884801)
(8.100,2.890372)
(8.145,2.895912)
(8.190,2.901422)
(8.235,2.906901)
(8.280,2.912351)
(8.325,2.917771)
(8.370,2.923162)
(8.415,2.928524)
(8.460,2.933857)
(8.505,2.939162)
(8.550,2.944439)
(8.595,2.949688)
(8.640,2.954910)
(8.685,2.960105)
(8.730,2.965273)
(8.775,2.970414)
(8.820,2.975530)
(8.865,2.980619)
(8.910,2.985682)
(8.955,2.990720)
(9.000,2.995732)
};


\end{scope}


%\draw (0, -0.5) node {$0$};
\draw (9, -0.6) node {$1$};
\draw (.45, -0.6) node {$\frac{1}{\maxval}$};
\draw  (1.223227, -0.6) node {$\frac{e}{\maxval}$};


\draw (-0.55, 0) node {$0$};
\draw (-0.55, 2.995732) node {$\ln\maxval$};
\draw (-0.55, 3.995732) node {$1\hspace{-0.1cm}+\hspace{-0.1cm}\ln\maxval$};
\draw (-0.55, 1) node {$1$};



%\draw (6, 1.4) node {$\ln(\quant\maxval)$ for $\quant\in[\sfrac{1}{\maxval},1]$};
\draw (5,-1.4) node { Ironed curve $\bar{\rev}_{\topt{\Qud}_1^{\maxval'},\mathcal{Q}^+}$};


\end{tikzpicture}




==> fig/rsquadsironzvsh.tex <==
\begin{tikzpicture}[scale = 0.7,pile/.style={->}]


\draw (-0.2,0) -- (9, 0);
\draw [pile] (0, -0.2) -- (0, 4.5);

\draw [very thick] (9, 1.609438) -- (9, 3.995732);
\draw [very thick] (0, 0) -- (1.8, 0);
\draw (9,-0.2) -- (9,0.2);
\draw [dotted] (0,1.609438) -- (9, 1.609438);
\draw [dotted] (0,3.995732) -- (9, 3.995732);

\draw [dashed] (0,0) -- (9, 3.995732);


\fill[black] (0,0) circle (0.1cm);
\fill[black] (1.8,0) circle (0.1cm);
\fill[black] (9,1.609438) circle (0.1cm);
\fill[black] (9,3.995732) circle (0.1cm);

\begin{scope}[very thick]

%price posting rev curve
\draw plot [smooth, tension=0.8] coordinates {
(1.8,0)
(1.89,0.04879)
(1.98,0.09531)
(2.07,0.139762)
(2.16,0.182322)
(2.25,0.223144)
(2.34,0.262364)
(2.43,0.300105)
(2.52,0.336472)
(2.61,0.371564)
(2.7,0.405465)
(2.79,0.438255)
(2.88,0.470004)
(2.97,0.500775)
(3.06,0.530628)
(3.15,0.559616)
(3.24,0.587787)
(3.33,0.615186)
(3.42,0.641854)
(3.51,0.667829)
(3.6,0.693147)
(3.69,0.71784)
(3.78,0.741937)
(3.87,0.765468)
(3.96,0.788457)
(4.05,0.81093)
(4.14,0.832909)
(4.23,0.854415)
(4.32,0.875469)
(4.41,0.896088)
(4.5,0.916291)
(4.59,0.936093)
(4.68,0.955511)
(4.77,0.97456)
(4.86,0.993252)
(4.95,1.011601)
(5.04,1.029619)
(5.13,1.047319)
(5.22,1.064711)
(5.31,1.081805)
(5.4,1.098612)
(5.49,1.115142)
(5.58,1.131402)
(5.67,1.147402)
(5.76,1.163151)
(5.85,1.178655)
(5.94,1.193922)
(6.03,1.20896)
(6.12,1.223775)
(6.21,1.238374)
(6.3,1.252763)
(6.39,1.266948)
(6.48,1.280934)
(6.57,1.294727)
(6.66,1.308333)
(6.75,1.321756)
(6.84,1.335001)
(6.93,1.348073)
(7.02,1.360977)
(7.11,1.373716)
(7.2,1.386294)
(7.29,1.398717)
(7.38,1.410987)
(7.47,1.423108)
(7.56,1.435085)
(7.65,1.446919)
(7.74,1.458615)
(7.83,1.470176)
(7.92,1.481605)
(8.01,1.492904)
(8.1,1.504077)
(8.19,1.515127)
(8.28,1.526056)
(8.37,1.536867)
(8.46,1.547563)
(8.55,1.558145)
(8.64,1.568616)
(8.73,1.578979)
(8.82,1.589235)
(8.91,1.599388)
(9,1.609438)
};


\end{scope}


%\draw (0, -0.5) node {$0$};
\draw (9, -0.6) node {$1$};
\draw (1.8, -0.6) node {$\frac{z}{\maxval}=\frac{1}{5}$};




\draw (-0.6, 0) node {$0$};
\draw (-0.5, 1.609438) node {$4\ln\maxval$};
\draw (-0.4, 3.695732) node {$4\hspace{-0.1cm}+\hspace{-0.1cm}4\ln\maxval$};




\draw (4.5, 2) node {$z\ln(\quant\frac{\maxval}{z})$ for $\quant\in[\sfrac{z}{\maxval},1]$};
\draw (5,-1.4) node { Residual surplus curve $\rev_{\topt{\Qud}_4^{\maxval'}}$};


\end{tikzpicture}




==> fig/rsquadszvsh.tex <==
\begin{tikzpicture}[scale = 0.7,pile/.style={->}]


\draw (-0.2,0) -- (9, 0);
\draw [pile] (0, -0.2) -- (0, 4.5);

\draw [very thick] (9, 2.995732) -- (9, 3.995732);
\draw [very thick] (0, 0) -- (0.45, 0);
\draw (9,-0.2) -- (9,0.2);
%\draw [dotted] (1.223227, 0) -- (1.223227, 1);
%\draw [dotted] (0,1) -- (1.223227, 1);
\draw [dotted] (0,2.995732) -- (9, 2.995732);
\draw [dotted] (0,3.995732) -- (9, 3.995732);

\draw [dashed] (0,0) -- (9, 3.995732);


\fill[black] (0,0) circle (0.1cm);
\fill[black] (0.45,0) circle (0.1cm);
\fill[black] (9,2.995732) circle (0.1cm);
\fill[black] (9,3.995732) circle (0.1cm);
%\fill[black] (1.223227,1) circle (0.1cm);

\begin{scope}[very thick]

%price posting rev curve
\draw plot [smooth, tension=0.8] coordinates {
(0.450,0.000000)
(0.495,0.095310)
(0.540,0.182322)
(0.585,0.262364)
(0.630,0.336472)
(0.675,0.405465)
(0.720,0.470004)
(0.765,0.530628)
(0.810,0.587787)
(0.855,0.641854)
(0.900,0.693147)
(0.945,0.741937)
(0.990,0.788457)
(1.035,0.832909)
(1.080,0.875469)
(1.125,0.916291)
(1.170,0.955511)
(1.215,0.993252)
(1.260,1.029619)
(1.305,1.064711)
(1.350,1.098612)
(1.395,1.131402)
(1.440,1.163151)
(1.485,1.193922)
(1.530,1.223775)
(1.575,1.252763)
(1.620,1.280934)
(1.665,1.308333)
(1.710,1.335001)
(1.755,1.360977)
(1.800,1.386294)
(1.845,1.410987)
(1.890,1.435085)
(1.935,1.458615)
(1.980,1.481605)
(2.025,1.504077)
(2.070,1.526056)
(2.115,1.547563)
(2.160,1.568616)
(2.205,1.589235)
(2.250,1.609438)
(2.295,1.629241)
(2.340,1.648659)
(2.385,1.667707)
(2.430,1.686399)
(2.475,1.704748)
(2.520,1.722767)
(2.565,1.740466)
(2.610,1.757858)
(2.655,1.774952)
(2.700,1.791759)
(2.745,1.808289)
(2.790,1.824549)
(2.835,1.840550)
(2.880,1.856298)
(2.925,1.871802)
(2.970,1.887070)
(3.015,1.902108)
(3.060,1.916923)
(3.105,1.931521)
(3.150,1.945910)
(3.195,1.960095)
(3.240,1.974081)
(3.285,1.987874)
(3.330,2.001480)
(3.375,2.014903)
(3.420,2.028148)
(3.465,2.041220)
(3.510,2.054124)
(3.555,2.066863)
(3.600,2.079442)
(3.645,2.091864)
(3.690,2.104134)
(3.735,2.116256)
(3.780,2.128232)
(3.825,2.140066)
(3.870,2.151762)
(3.915,2.163323)
(3.960,2.174752)
(4.005,2.186051)
(4.050,2.197225)
(4.095,2.208274)
(4.140,2.219203)
(4.185,2.230014)
(4.230,2.240710)
(4.275,2.251292)
(4.320,2.261763)
(4.365,2.272126)
(4.410,2.282382)
(4.455,2.292535)
(4.500,2.302585)
(4.545,2.312535)
(4.590,2.322388)
(4.635,2.332144)
(4.680,2.341806)
(4.725,2.351375)
(4.770,2.360854)
(4.815,2.370244)
(4.860,2.379546)
(4.905,2.388763)
(4.950,2.397895)
(4.995,2.406945)
(5.040,2.415914)
(5.085,2.424803)
(5.130,2.433613)
(5.175,2.442347)
(5.220,2.451005)
(5.265,2.459589)
(5.310,2.468100)
(5.355,2.476538)
(5.400,2.484907)
(5.445,2.493205)
(5.490,2.501436)
(5.535,2.509599)
(5.580,2.517696)
(5.625,2.525729)
(5.670,2.533697)
(5.715,2.541602)
(5.760,2.549445)
(5.805,2.557227)
(5.850,2.564949)
(5.895,2.572612)
(5.940,2.580217)
(5.985,2.587764)
(6.030,2.595255)
(6.075,2.602690)
(6.120,2.610070)
(6.165,2.617396)
(6.210,2.624669)
(6.255,2.631889)
(6.300,2.639057)
(6.345,2.646175)
(6.390,2.653242)
(6.435,2.660260)
(6.480,2.667228)
(6.525,2.674149)
(6.570,2.681022)
(6.615,2.687847)
(6.660,2.694627)
(6.705,2.701361)
(6.750,2.708050)
(6.795,2.714695)
(6.840,2.721295)
(6.885,2.727853)
(6.930,2.734368)
(6.975,2.740840)
(7.020,2.747271)
(7.065,2.753661)
(7.110,2.760010)
(7.155,2.766319)
(7.200,2.772589)
(7.245,2.778819)
(7.290,2.785011)
(7.335,2.791165)
(7.380,2.797281)
(7.425,2.803360)
(7.470,2.809403)
(7.515,2.815409)
(7.560,2.821379)
(7.605,2.827314)
(7.650,2.833213)
(7.695,2.839078)
(7.740,2.844909)
(7.785,2.850707)
(7.830,2.856470)
(7.875,2.862201)
(7.920,2.867899)
(7.965,2.873565)
(8.010,2.879198)
(8.055,2.884801)
(8.100,2.890372)
(8.145,2.895912)
(8.190,2.901422)
(8.235,2.906901)
(8.280,2.912351)
(8.325,2.917771)
(8.370,2.923162)
(8.415,2.928524)
(8.460,2.933857)
(8.505,2.939162)
(8.550,2.944439)
(8.595,2.949688)
(8.640,2.954910)
(8.685,2.960105)
(8.730,2.965273)
(8.775,2.970414)
(8.820,2.975530)
(8.865,2.980619)
(8.910,2.985682)
(8.955,2.990720)
(9.000,2.995732)
};


\end{scope}

\draw (9, -0.6) node {$1$};
%\draw (0, -0.5) node {$0$};
\draw (.45, -0.6) node {$\frac{1}{\maxval}=\frac{1}{20}$};



\draw (-0.55, 0) node {$0$};
\draw (-0.55, 2.995732) node {$\ln\maxval$};
\draw (-0.55, 3.995732) node {$1\hspace{-0.1cm}+\hspace{-0.1cm}\ln\maxval$};




\draw (6, 1) node {$\ln(\quant\maxval)$ for $\quant\in[\sfrac{1}{\maxval},1]$};
\draw (5,-1.4) node { Residual surplus curve $\rev_{\topt{\Qud}_1^{\maxval'}}$};


\end{tikzpicture}




==> fig/shqrev.tex <==
\begin{tikzpicture}[scale = 0.7,pile/.style={->}]


\draw (-0.2,0) -- (9, 0);
\draw [pile] (0, -0.2) -- (0, 5);

%\draw [very thick] (9, 2.995732) -- (9, 3.995732);
%\draw [very thick] (0, 0) -- (0.45, 0);
\draw (9,-0.2) -- (9,0.2);
%\draw (3.310915,-0.2) -- (3.310915,0.2);
%\draw [dotted] (3.310915, 0) -- (3.310915, 1.103638);
%\draw [dotted] (0,1.103638) -- (3.310915, 1.103638);
%\draw [dotted] (0,2.995732) -- (9, 2.995732);


%\fill[black] (0,0) circle (0.1cm);
%\fill[black] (0.45,0) circle (0.1cm);



%price posting rev curve
\draw[very thick] (0,2) -- (9,0);
\draw[fill=white] (0,2) circle (0.1cm);
\draw[fill=black] (9,0) circle (0.1cm);


\draw (0, -0.5) node {$\monoq=0$};
\draw (9, -0.5) node {$1$};
%\draw (.45, -0.5) node {$\frac{1}{\maxval}$};
%\draw  (3.310915, -0.5) node {$\monoq=\sfrac{1}{e}$};%=\sfrac{e}{\maxval}$};


\draw (-0.55, 0) node {$0$};
\draw (-0.55, 2) node {$\sfrac{2}{3}$};
%\draw (-0.55, 3.995732) node {$1\hspace{-0.1cm}+\hspace{-0.1cm}\ln\maxval$};
%\draw (-0.55, 1) node {$1$};



%\draw (6, 1) node {$\ln(\quant\maxval)$ for $\quant\in[\sfrac{1}{\maxval},1]$};
\draw (4.5,-1.2) node { Revenue curve $\rev_{\Cvd_{\sfrac{2}{3}}}$};


\end{tikzpicture}




==> fig/truncexprev.tex <==
\begin{tikzpicture}[scale = 0.7,pile/.style={->}]


\draw (-0.2,0) -- (9, 0);
\draw [pile] (0, -0.2) -- (0, 4);

%\draw [very thick] (9, 2.995732) -- (9, 3.995732);
%\draw [very thick] (0, 0) -- (0.45, 0);
\draw (9,-0.2) -- (9,0.2);
\draw (3.310915,-0.2) -- (3.310915,0.2);
\draw (2.25,-0.2) -- (2.25,0.2);
\draw (5.4,-0.2) -- (5.4,0.2);
\draw [dotted] (3.310915, 0) -- (3.310915, 1.103638);
%\draw [dotted] (0,1.103638) -- (3.310915, 1.103638);
%\draw [dotted] (0,2.995732) -- (9, 2.995732);
\draw [dashed] (0,0) -- (2.250,1.039721);
\draw [dotted] (2.250,1.039721) -- (9,4.158883);
\draw [dashed] (0,0) -- (5.400,0.919486);
\draw [dotted] (5.400,0.919486) -- (9,1.532477);
\draw [dotted] (2.25,0) -- (2.25,1.039721);
\draw [dotted] (5.4,0) -- (5.4,0.919486);

\draw[gray!30, fill = white] (9,1.532477) circle (0.1cm);
\draw[gray!30, fill = white] (9,4.158883) circle (0.1cm);

\draw (7,1.9) node {$(1,\sim0.511)$};
\draw (7,4.4) node {$(1,\sim1.386)$};


%\fill[black] (0,0) circle (0.1cm);
%\fill[black] (0.45,0) circle (0.1cm);

\begin{scope}[very thick]
%price posting rev curve
\draw plot [smooth, tension=0.8] coordinates {
(5.400,0.919486)
(5.490,0.904562)
(5.580,0.889147)
(5.670,0.873247)
(5.760,0.856871)
(5.850,0.840027)
(5.940,0.822721)
(6.030,0.804960)
(6.120,0.786751)
(6.210,0.768102)
(6.300,0.749017)
(6.390,0.729504)
(6.480,0.709569)
(6.570,0.689217)
(6.660,0.668453)
(6.750,0.647285)
(6.840,0.625716)
(6.930,0.603753)
(7.020,0.581400)
(7.110,0.558662)
(7.200,0.535545)
(7.290,0.512052)
(7.380,0.488189)
(7.470,0.463961)
(7.560,0.439371)
(7.650,0.414423)
(7.740,0.389123)
(7.830,0.363474)
(7.920,0.337480)
(8.010,0.311145)
(8.100,0.284473)
(8.190,0.257468)
(8.280,0.230133)
(8.370,0.202472)
(8.460,0.174489)
(8.550,0.146186)
(8.640,0.117567)
(8.730,0.088636)
(8.820,0.059396)
(8.910,0.029849)
(9.000,0.000000)
};
\end{scope}

\begin{scope}[very thick]
%price posting rev curve
\draw plot [smooth, tension=0.8] coordinates {
(2.250,1.039721)
(2.340,1.050717)
(2.430,1.060560)
(2.520,1.069291)
(2.610,1.076951)
(2.700,1.083576)
(2.790,1.089200)
(2.880,1.093857)
(2.970,1.097576)
(3.060,1.100386)
(3.150,1.102313)
(3.240,1.103383)
(3.330,1.103620)
(3.420,1.103046)
(3.510,1.101682)
(3.600,1.099549)
(3.690,1.096666)
(3.780,1.093051)
(3.870,1.088721)
(3.960,1.083694)
(4.050,1.077985)
(4.140,1.071610)
(4.230,1.064582)
(4.320,1.056916)
(4.410,1.048624)
(4.500,1.039721)
(4.590,1.030217)
(4.680,1.020125)
(4.770,1.009456)
(4.860,0.998222)
(4.950,0.986431)
(5.040,0.974095)
(5.130,0.961223)
(5.220,0.947825)
(5.310,0.933910)
(5.400,0.919486)
};
\end{scope}

\begin{scope}[dotted]
%price posting rev curve
\draw plot [smooth, tension=0.8] coordinates {
(0.000,0.000000)
(0.090,0.138155)
(0.180,0.234721)
(0.270,0.315590)
(0.360,0.386265)
(0.450,0.449360)
(0.540,0.506414)
(0.630,0.558445)
(0.720,0.606175)
(0.810,0.650145)
(0.900,0.690776)
(0.990,0.728401)
(1.080,0.763295)
(1.170,0.795686)
(1.260,0.825767)
(1.350,0.853704)
(1.440,0.879639)
(1.530,0.903698)
(1.620,0.925991)
(1.710,0.946617)
(1.800,0.965663)
(1.890,0.983208)
(1.980,0.999324)
(2.070,1.014076)
(2.160,1.027524)
(2.250,1.039721)
};
\end{scope}
\draw[fill=black] (9,0) circle (0.1cm);
\draw[fill=black] (0,0) circle (0.1cm);


\draw (0, -0.5) node {$0$};
\draw (9, -0.5) node {$1$};
%\draw (.45, -0.5) node {$\frac{1}{\maxval}$};
\draw  (3.310915, -0.5) node {$\monoq$};%=\sfrac{e}{\maxval}$};
\draw (2.25,-0.5) node {$\quant_1$};
\draw (5.4,-0.5) node {$\quant_2$};


\draw (-0.55, 0) node {$0$};
\draw (-0.55, 1.103638) node {$\sfrac{1}{e}$};
%\draw (-0.55, 3.995732) node {$1\hspace{-0.1cm}+\hspace{-0.1cm}\ln\maxval$};
%\draw (-0.55, 1) node {$1$};



%\draw (6, 1) node {$\ln(\quant\maxval)$ for $\quant\in[\sfrac{1}{\maxval},1]$};
\draw (4.5,-1.2) node {Truncations of $\rev_{\Exd_1}$};


\end{tikzpicture}




==> fig/trunciexprev.tex <==
\begin{tikzpicture}[scale = 0.7,pile/.style={->}]


\draw (-0.2,0) -- (9, 0);
\draw [pile] (0, -0.2) -- (0, 6);

%\draw [very thick] (9, 2.995732) -- (9, 3.995732);
%\draw [very thick] (0, 0) -- (0.45, 0);
\draw (9,-0.2) -- (9,0.2);
\draw (3.310915,-0.2) -- (3.310915,-.2);
%\draw [dotted] (3.310915, 0) -- (3.310915, 3.310915);
%\draw [dotted] (0,3.310915) -- (3.310915, 3.310915);
%\draw [dotted] (0,2.995732) -- (9, 2.995732);
\draw [dotted] (0,0) -- (6.750,1.623032);
\draw [dotted] (0,0) -- (3.600,2.349138);
\draw [dashed] (9,2.164043) -- (6.750,1.623032);
\draw [dashed] (9,5.872845) -- (3.600,2.349138);
\draw (3.6,-0.2) -- (3.6,0.2);
\draw (6.75,-0.2) -- (6.75,0.2);
\draw [dotted] (3.6,0) -- (3.6,2.349138);
\draw [dotted] (6.75,0) -- (6.75,1.623032);

\fill[black] (9,2.164043) circle (0.1cm);
\fill[black] (9,5.872845) circle (0.1cm);


%\draw[fill=white] (0,3) circle (0.1cm);
\draw[gray!30, fill = gray!30] (9,0) circle (0.1cm);
%\fill[black] (0.45,0) circle (0.1cm);

\begin{scope}[very thick]
%price posting rev curve
\draw plot [smooth, tension=0.8] coordinates {
(0.000,3.000000)
(0.045,2.992494)
(0.090,2.984975)
(0.135,2.977443)
(0.180,2.969899)
(0.225,2.962342)
(0.270,2.954772)
(0.315,2.947188)
(0.360,2.939592)
(0.405,2.931982)
(0.450,2.924359)
(0.495,2.916722)
(0.540,2.909072)
(0.585,2.901408)
(0.630,2.893730)
(0.675,2.886038)
(0.720,2.878333)
(0.765,2.870613)
(0.810,2.862878)
(0.855,2.855130)
(0.900,2.847366)
(0.945,2.839589)
(0.990,2.831796)
(1.035,2.823989)
(1.080,2.816166)
(1.125,2.808328)
(1.170,2.800475)
(1.215,2.792607)
(1.260,2.784723)
(1.305,2.776824)
(1.350,2.768908)
(1.395,2.760977)
(1.440,2.753029)
(1.485,2.745066)
(1.530,2.737086)
(1.575,2.729089)
(1.620,2.721076)
(1.665,2.713045)
(1.710,2.704998)
(1.755,2.696934)
(1.800,2.688852)
(1.845,2.680753)
(1.890,2.672636)
(1.935,2.664501)
(1.980,2.656349)
(2.025,2.648178)
(2.070,2.639989)
(2.115,2.631781)
(2.160,2.623554)
(2.205,2.615309)
(2.250,2.607045)
(2.295,2.598761)
(2.340,2.590458)
(2.385,2.582135)
(2.430,2.573792)
(2.475,2.565429)
(2.520,2.557046)
(2.565,2.548642)
(2.610,2.540218)
(2.655,2.531772)
(2.700,2.523306)
(2.745,2.514818)
(2.790,2.506308)
(2.835,2.497777)
(2.880,2.489223)
(2.925,2.480647)
(2.970,2.472049)
(3.015,2.463427)
(3.060,2.454782)
(3.105,2.446114)
(3.150,2.437423)
(3.195,2.428707)
(3.240,2.419967)
(3.285,2.411202)
(3.330,2.402413)
(3.375,2.393599)
(3.420,2.384759)
(3.465,2.375893)
(3.510,2.367001)
(3.555,2.358083)
(3.600,2.349138)
};
\end{scope}
\begin{scope}[very thick]
%price posting rev curve
\draw plot [smooth, tension=0.8] coordinates {
(3.600,2.349138)
(3.645,2.340166)
(3.690,2.331167)
(3.735,2.322140)
(3.780,2.313085)
(3.825,2.304001)
(3.870,2.294888)
(3.915,2.285746)
(3.960,2.276574)
(4.005,2.267373)
(4.050,2.258141)
(4.095,2.248877)
(4.140,2.239583)
(4.185,2.230257)
(4.230,2.220898)
(4.275,2.211507)
(4.320,2.202082)
(4.365,2.192624)
(4.410,2.183132)
(4.455,2.173605)
(4.500,2.164043)
(4.545,2.154444)
(4.590,2.144810)
(4.635,2.135139)
(4.680,2.125430)
(4.725,2.115683)
(4.770,2.105897)
(4.815,2.096072)
(4.860,2.086207)
(4.905,2.076302)
(4.950,2.066355)
(4.995,2.056365)
(5.040,2.046333)
(5.085,2.036258)
(5.130,2.026138)
(5.175,2.015973)
(5.220,2.005762)
(5.265,1.995505)
(5.310,1.985199)
(5.355,1.974845)
(5.400,1.964442)
(5.445,1.953988)
(5.490,1.943483)
(5.535,1.932925)
(5.580,1.922314)
(5.625,1.911648)
(5.670,1.900926)
(5.715,1.890147)
(5.760,1.879311)
(5.805,1.868414)
(5.850,1.857458)
(5.895,1.846439)
(5.940,1.835356)
(5.985,1.824209)
(6.030,1.812995)
(6.075,1.801713)
(6.120,1.790362)
(6.165,1.778939)
(6.210,1.767444)
(6.255,1.755873)
(6.300,1.744225)
(6.345,1.732499)
(6.390,1.720692)
(6.435,1.708801)
(6.480,1.696825)
(6.525,1.684761)
(6.570,1.672607)
(6.615,1.660360)
(6.660,1.648017)
(6.705,1.635575)
(6.750,1.623032)
};
\end{scope}
\begin{scope}[dotted]
%price posting rev curve
\draw plot [smooth, tension=0.8] coordinates {
(6.750,1.623032)
(6.795,1.610384)
(6.840,1.597627)
(6.885,1.584759)
(6.930,1.571775)
(6.975,1.558672)
(7.020,1.545444)
(7.065,1.532089)
(7.110,1.518600)
(7.155,1.504974)
(7.200,1.491204)
(7.245,1.477285)
(7.290,1.463211)
(7.335,1.448975)
(7.380,1.434571)
(7.425,1.419991)
(7.470,1.405226)
(7.515,1.390269)
(7.560,1.375109)
(7.605,1.359738)
(7.650,1.344143)
(7.695,1.328312)
(7.740,1.312234)
(7.785,1.295893)
(7.830,1.279273)
(7.875,1.262358)
(7.920,1.245128)
(7.965,1.227562)
(8.010,1.209636)
(8.055,1.191324)
(8.100,1.172595)
(8.145,1.153416)
(8.190,1.133747)
(8.235,1.113543)
(8.280,1.092754)
(8.325,1.071318)
(8.370,1.049164)
(8.415,1.026206)
(8.460,1.002342)
(8.505,0.977444)
(8.550,0.951353)
(8.595,0.923868)
(8.640,0.894722)
(8.685,0.863559)
(8.730,0.829874)
(8.775,0.792924)
(8.820,0.751529)
(8.865,0.703621)
(8.910,0.644927)
(8.955,0.563386)
(8.956,0.561303)
(8.957,0.559191)
(8.958,0.557051)
(8.959,0.554881)
(8.960,0.552679)
(8.960,0.550445)
(8.961,0.548178)
(8.962,0.545876)
(8.963,0.543538)
(8.964,0.541161)
(8.965,0.538745)
(8.966,0.536288)
(8.967,0.533787)
(8.968,0.531241)
(8.969,0.528648)
(8.969,0.526005)
(8.970,0.523309)
(8.971,0.520558)
(8.972,0.517749)
(8.973,0.514878)
(8.974,0.511942)
(8.975,0.508937)
(8.976,0.505858)
(8.977,0.502701)
(8.978,0.499461)
(8.978,0.496130)
(8.979,0.492704)
(8.980,0.489174)
(8.981,0.485532)
(8.982,0.481768)
(8.983,0.477872)
(8.984,0.473831)
(8.985,0.469632)
(8.986,0.465256)
(8.987,0.460684)
(8.987,0.455893)
(8.988,0.450854)
(8.989,0.445533)
(8.990,0.439886)
(8.991,0.433860)
(8.992,0.427385)
(8.993,0.420368)
(8.994,0.412682)
(8.995,0.404147)
(8.996,0.394493)
(8.996,0.383280)
(8.997,0.369724)
(8.998,0.352158)
(8.999,0.325688)
(9.000,0.000000)
};
\end{scope}
\draw[fill=white] (0,3) circle (0.1cm);


\draw (0, -0.5) node {$\monoq$};
\draw (9, -0.5) node {$1$};
%\draw (.45, -0.5) node {$\frac{1}{\maxval}$};
%draw  (3.310915, -0.5) node {$\monoq=\sfrac{1}{e}$};%=\sfrac{e}{\maxval}$};
\draw (3.6,-0.5) node {$1-\pquant_2$};
\draw (6.75,-00.5) node {$1-\pquant_1$};

\draw (7,2.4) node {$(1,\sim0.721)$};
\draw (7,5.9) node {$(1,\sim1.958)$};




\draw (-0.55, 0) node {$0$};
\draw (-0.55, 3) node {$1$};
%\draw (-0.55, 3.995732) node {$1\hspace{-0.1cm}+\hspace{-0.1cm}\ln\maxval$};
%\draw (-0.55, 1) node {$1$};



%\draw (6, 1) node {$\ln(\quant\maxval)$ for $\quant\in[\sfrac{1}{\maxval},1]$};
\draw (4.5,-1.2) node {Truncations of $\rev_{\I\Exd_1}$};


\end{tikzpicture}

==> fig/truncishqrev.tex <==
\begin{tikzpicture}[scale = 0.7,pile/.style={->}]


\draw (-0.2,0) -- (9, 0);
\draw [pile] (0, -0.2) -- (0, 7);

%\draw [very thick] (9, 2.995732) -- (9, 3.995732);
%\draw [very thick] (0, 0) -- (0.45, 0);
\draw (9,-0.2) -- (9,0.2);
\draw (3.310915,-0.2) -- (3.310915,-.2);
%\draw [dotted] (3.310915, 0) -- (3.310915, 3.310915);
%\draw [dotted] (0,3.310915) -- (3.310915, 3.310915);
%\draw [dotted] (0,2.995732) -- (9, 2.995732);
\draw [dotted] (0,0) -- (6.750,1.125);
\draw [dotted] (0,0) -- (3.600,2.7);
\draw [dashed] (9,1.5) -- (6.750,1.125);
\draw [dashed] (9,6.75) -- (3.600,2.7);
\draw (3.6,-0.2) -- (3.6,0.2);
\draw (6.75,-0.2) -- (6.75,0.2);
\draw [dotted] (3.6,0) -- (3.6,2.7);
\draw [dotted] (6.75,0) -- (6.75,1.125);

\fill[black] (9,1.5) circle (0.1cm);
\fill[black] (9,6.75) circle (0.1cm);






%price posting rev curve
\draw[very thick] (0,4.5) -- (6.75,1.125);
\draw[dotted] (6.75,1.125) -- (9,0);
\draw[fill=white] (0,4.5) circle (0.1cm);
\draw[fill=black] (9,0) circle (0.1cm);


\draw[gray!30, fill = gray!30] (9,0) circle (0.1cm);


\draw (0, -0.5) node {$\monoq$};
\draw (9, -0.5) node {$1$};
%\draw (.45, -0.5) node {$\frac{1}{\maxval}$};
%\draw  (3.310915, -0.5) node {$\monoq=\sfrac{1}{e}$};%=\sfrac{e}{\maxval}$};


\draw (-0.55, 0) node {$0$};
\draw (-0.55, 4.5) node {$\sfrac{3}{2}$};
%\draw (-0.55, 3.995732) node {$1\hspace{-0.1cm}+\hspace{-0.1cm}\ln\maxval$};
%\draw (-0.55, 1) node {$1$};

\draw (3.6,-0.5) node {$1-\pquant_2$};
\draw (6.75,-00.5) node {$1-\pquant_1$};

\draw (7.8,2) node {$(1,\sfrac{1}{2})$};
\draw (7.8,7) node {$(1,\sfrac{9}{4})$};


%\draw (6, 1) node {$\ln(\quant\maxval)$ for $\quant\in[\sfrac{1}{\maxval},1]$};
\draw (4.5,-1.2) node {Truncations of $\rev_{\Cvd_{\sfrac{3}{2}}}= \rev_{\I\Cvd_{\sfrac{2}{3}}}$};


\end{tikzpicture}

==> fig/truncshqrev.tex <==
\begin{tikzpicture}[scale = 0.7,pile/.style={->}]


\draw (-0.2,0) -- (9, 0);
\draw [pile] (0, -0.2) -- (0, 5);

%\draw [very thick] (9, 2.995732) -- (9, 3.995732);
%\draw [very thick] (0, 0) -- (0.45, 0);
\draw (9,-0.2) -- (9,0.2);
%\draw (3.310915,-0.2) -- (3.310915,0.2);
%\draw [dotted] (3.310915, 0) -- (3.310915, 1.103638);
%\draw [dotted] (0,1.103638) -- (3.310915, 1.103638);
%\draw [dotted] (0,2.995732) -- (9, 2.995732);

\draw (2.25,-0.2) -- (2.25,0.2);
\draw (5.4,-0.2) -- (5.4,0.2);
\draw [dotted] (2.25,0) -- (2.25,1.5);
\draw [dotted] (5.4,0) -- (5.4,0.8);
\draw [dotted] (2.25,1.5) -- (9,6);
\draw [dotted] (5.4,0.8) -- (9,1.33333333);

\draw (7.8,6.2) node {$(1,2)$};
\draw (7.8,1.8) node {$(1,\sfrac{4}{9})$};

\draw[gray!30, fill = white] (9,1.333333333) circle (0.1cm);
\draw[gray!30, fill = white] (9,6) circle (0.1cm);


%\fill[black] (0,0) circle (0.1cm);
%\fill[black] (0.45,0) circle (0.1cm);



%price posting rev curve
\draw[very thick] (2.25,1.5) -- (9,0);
\draw[dotted] (0,2) -- (2.25,1.5);
\draw[dashed] (0,0) -- (2.25,1.5);
\draw[dashed] (0,0) -- (5.4,0.8);
\draw[fill=black] (0,0) circle (0.1cm);
\draw[fill=black] (9,0) circle (0.1cm);

%\fill[white] (0,2) circle (0.1cm);
\draw[gray!30, fill=white] (0,2) circle (0.1cm);


\draw (0, -0.5) node {$\monoq$};
\draw (9, -0.5) node {$1$};
%\draw (.45, -0.5) node {$\frac{1}{\maxval}$};
%\draw  (3.310915, -0.5) node {$\monoq=\sfrac{1}{e}$};%=\sfrac{e}{\maxval}$};


\draw (-0.55, 0) node {$0$};
\draw (-0.55, 2) node {$\sfrac{2}{3}$};
%\draw (-0.55, 3.995732) node {$1\hspace{-0.1cm}+\hspace{-0.1cm}\ln\maxval$};
%\draw (-0.55, 1) node {$1$};



%\draw (6, 1) node {$\ln(\quant\maxval)$ for $\quant\in[\sfrac{1}{\maxval},1]$};


\draw (2.25,-0.5) node {$\quant_1$};
\draw (5.4,-0.5) node {$\quant_2$};





%\draw (6, 1) node {$\ln(\quant\maxval)$ for $\quant\in[\sfrac{1}{\maxval},1]$};
\draw (4.5,-1.2) node {Truncations of $\rev_{\Cvd_{\sfrac{2}{3}}}$};


\end{tikzpicture}



